Quasi-optimal sampling from Gibbs states via non-commutative optimal transport metrics

We study the problem of sampling from and preparing quantum Gibbs states of local commuting Hamiltonians on hypercubic lattices of arbitrary dimension. We prove that any such Gibbs state which satisfies a clustering condition that we coin decay of matrix-valued quantum conditional mutual information (MCMI) can be quasi-optimally prepared on a quantum computer. We do this by controlling the mixing time of the corresponding Davies evolution in a normalized quantum Wasserstein distance of order one. To the best of our knowledge, this is the first time that such a non-commutative transport metric has been used in the study of quantum dynamics, and the first time quasi-rapid mixing is implied by solely an explicit clustering condition. Our result is based on a weak approximate tensorization and a weak modified logarithmic Sobolev inequality for such systems, as well as a new general weak transport cost inequality. If we furthermore assume a constraint on the local gap of the thermalizing dynamics, we obtain rapid mixing in trace distance for interactions beyond the range of two, thereby extending the state-of-the-art results that only cover the nearest neighbor case. We conclude by showing that systems that admit effective local Hamiltonians, like quantum CSS codes at high temperature, satisfy this MCMI decay and can thus be efficiently prepared and sampled from.

==> arXiv/images/covering.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle

\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]


 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);

  \begin{scope}[xshift=2cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]

  \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]
 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]
 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue!30!white] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!30!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue!30!white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=1cm,yshift=3cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
   \node at (0.55,2) { $C_{1,1}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=1cm,yshift=12cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
   \node at (0.55,2) { $C_{1,2}^\partial$};
 \end{scope}

   \begin{scope}[xshift=1cm,yshift=21cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
   \node at (0.55,2) { $C_{1,3}^\partial$};
 \end{scope}




   \begin{scope}[xshift=3cm,yshift=1cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,4}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=8cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,5}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=17cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,6}^\partial$};
 \end{scope}

 \begin{scope}[xshift=3cm,yshift=26cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,7}^\partial$};
 \end{scope}
 
 
 
    \begin{scope}[xshift=8cm,yshift=3cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (1.55,2) { $C_{1,8}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=8cm,yshift=12cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (-1.7,0.2) { $C_{1,9}^\partial$};
   \node at (4.8,1) { $C_{1,9}$};
   \node at (-1.7,2.4) { $\mathring{C}_{1,9}$};
  \fill[midgreen!50!darkgreen!60!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!60!darkgreen!60!white] (\n-1,\m) circle (0.2);
}
 }  
   \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
   
\fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!30!darkgreen!70!white] (\n-1,2) circle (0.2);
 }  
   \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
      
   \draw [<->,darkred,thick,line width=0.4mm](0.5,2.5) -- (0.5,3.5) ;
\node at (1.5,3) { $c$};
\draw [<->,darkred,thick,line width=0.4mm](1.5,3.5) -- (1.5,4.5) ;
\node at (2.5,4) { $k$};
   
 \end{scope}

   \begin{scope}[xshift=8cm,yshift=21cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (1.55,2) { $C_{1,10}^\partial$};
 \end{scope}
 
 
 
 
   \begin{scope}[xshift=12cm,yshift=1cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,11}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=8cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,12}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=17cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,13}^\partial$};
 \end{scope}

 \begin{scope}[xshift=12cm,yshift=26cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,14}^\partial$};
 \end{scope}
 
 
 
     \begin{scope}[xshift=17cm,yshift=3cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (1.55,2) { $C_{1,15}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=17cm,yshift=12cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (1.55,2) { $C_{1,16}^\partial$};
 \end{scope}

   \begin{scope}[xshift=17cm,yshift=21cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (3.5,4.5);
   \node at (1.55,2) { $C_{1,17}^\partial$};
 \end{scope}
 
 
 
 
 
 
 
  \begin{scope}[xshift=21cm,yshift=1cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,18}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=8cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,19}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=17cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,3.5);
   \node at (1.6,1.75) { $C_{1,20}^\partial$};
 \end{scope}

 \begin{scope}[xshift=21cm,yshift=26cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (4.5,1.5);
   \node at (1.6,0.75) { $C_{1,21}^\partial$};
 \end{scope}
 
 
 
   \begin{scope}[xshift=26cm,yshift=3cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
   \node at (0.55,2) { $C_{1,22}^\partial$};
 \end{scope}
 
    \begin{scope}[xshift=26cm,yshift=12cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
    \node at (-2,0.2) { $C_{1,23}^\partial$};
   \node at (3,1) { $C_{1,23}$};
   \node at (-2,2.4) { $\mathring{C}_{1,23}$};
  \fill[midgreen!50!darkgreen!60!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!60!darkgreen!60!white] (\n-1,\m) circle (0.2);
}
 }  
   \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);
   
\fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!30!darkgreen!70!white] (\n-1,2) circle (0.2);
 }  
   \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
      
 \end{scope}

   \begin{scope}[xshift=26cm,yshift=21cm]

 \fill[midgreen!50!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,-0.5) rectangle (1.5,4.5);
   \node at (0.55,2) { $C_{1,24}^\partial$};
 \end{scope}





\begin{scope}[xshift=32cm]


 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }



  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);

  \begin{scope}[xshift=2cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=1cm,yshift=3cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
 \end{scope}
 
    \begin{scope}[xshift=1cm,yshift=12cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
  \node at (2.3,2) { $\mathring{C}_1$};
 \end{scope}

   \begin{scope}[xshift=1cm,yshift=21cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
 \end{scope}




   \begin{scope}[xshift=3cm,yshift=1cm]


 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=8cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=17cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
 \end{scope}

 \begin{scope}[xshift=3cm,yshift=26cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
 
 
    \begin{scope}[xshift=8cm,yshift=3cm]


 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
 \end{scope}
 
    \begin{scope}[xshift=8cm,yshift=12cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
   
 \end{scope}

   \begin{scope}[xshift=8cm,yshift=21cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=12cm,yshift=1cm]


 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=8cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
   \node at (2.1,4.3) { $\mathring{C}_1$};
 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=17cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
     \node at (3.2,4.2) { ${C}_1$};
 \end{scope}

 \begin{scope}[xshift=12cm,yshift=26cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
     \begin{scope}[xshift=17cm,yshift=3cm]


 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
   \node at (4.3,1.2) { ${C}_1$};
 \end{scope}
 
    \begin{scope}[xshift=17cm,yshift=12cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
   
 \end{scope}

   \begin{scope}[xshift=17cm,yshift=21cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (3.5,4.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (3.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (3.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (3.5,2.5);
 \end{scope}
 
 
 
 
 
 
   \begin{scope}[xshift=21cm,yshift=1cm]


 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=8cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=17cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,3.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,3.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,3.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,3.5);
  \foreach \n in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,3.5);
 \end{scope}

 \begin{scope}[xshift=21cm,yshift=26cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (4.5,1.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (4.5,1.5);
   \fill[midgreen!40!darkgreen!50!white] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (0.5,-0.5) rectangle (3.5,1.5);

     \fill[midgreen!30!darkgreen!70!white] (1.5,-0.5) rectangle (2.5,1.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (2,\n-1) circle (0.2);
 }
  \draw[darkgreen,thick] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
 
 
   
   \begin{scope}[xshift=26cm,yshift=3cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
 \end{scope}
 
    \begin{scope}[xshift=26cm,yshift=12cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
 \end{scope}

   \begin{scope}[xshift=26cm,yshift=21cm]

 \fill[midgreen!20!white] (-0.5,-0.5) rectangle (1.5,4.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,dashed] (-0.5,-0.5) rectangle (1.5,4.5);
   \fill[midgreen!40!darkgreen!50!white] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick,dashed] (-0.5,0.5) rectangle (1.5,3.5);
     \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (1.5,2.5);
  \foreach \n in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,2) circle (0.2);
 }
  \draw[darkgreen,thick] (-0.5,1.5) rectangle (1.5,2.5);
 \end{scope}









\end{scope}



\end{tikzpicture}

 \caption{For $\Lambda_{27}$, construction of $C_1^\partial$, contained in $C^1 = \Lambda_{27} \setminus \mathring{C}_1 $. On the left side, $C_1^\partial$ has been split into several fattened $1$-cells of side $4$, and $2$, respectively; we represent explicitly, $C_{1,9}$, $\mathring{C}_{1,9}$ and $C_{1,23}$, $\mathring{C}_{1,23}$. On the right side, $C_1^\partial$ is the union of the light green, dashed regions, $C_1$ is that of the medium green ones, and $\mathring{C}_1$ is the union of the dark green regions. }
  \label{fig:covering2}
  \end{center}
\end{figure}




\end{document}

==> arXiv/images/covering2.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle


\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]

\fill [lightblue!25!white] (-0.5,-0.5) rectangle (28.5,28.5);
\foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }
 \begin{scope}[xshift=1cm,yshift=1cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
 \node at (4.3,4)  {\Large $C_{2,1}^\partial$};
 \end{scope}
  \begin{scope}[xshift=1cm,yshift=10cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,2}^\partial$};
 \end{scope}
  \begin{scope}[xshift=1cm,yshift=19cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,3}^\partial$};
 \end{scope}
 \begin{scope}[xshift=10cm,yshift=1cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4) {\Large $C_{2,4}^\partial$};
 \end{scope}
  \begin{scope}[xshift=10cm,yshift=10cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,5}^\partial$};
 \fill[darkblue!40!cyan!40!lightblue] (0.5,0.5) rectangle (7.5,7.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }
  \draw[darkblue,thick] (0.5,0.5) rectangle (7.5,7.5);
  \fill[darkblue!70!cyan!70!lightblue] (1.5,1.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n+1,\m+1) circle (0.2);
}
 }   
 \draw[darkblue,thick] (1.5,1.5) rectangle (6.5,6.5);
  \node at (0.6,0.4) {\large $C_{2,5}^\partial$};
    \node at (1.6,7.1) {\large $C_{2,5}$};
    \node at (4,4) {\large $\mathring{C}_{2,5}$};
 \end{scope}
  \begin{scope}[xshift=10cm,yshift=19cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,6}^\partial$};
 \end{scope}
  \begin{scope}[xshift=19cm,yshift=1cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,7}^\partial$};
 \end{scope}
  \begin{scope}[xshift=19cm,yshift=10cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,8}^\partial$};
 \end{scope}
  \begin{scope}[xshift=19cm,yshift=19cm]
 \fill[cyan!20!lightblue] (-0.5,-0.5) rectangle (8.5,8.5);
  \foreach \n in {1,...,9}{
\foreach \m in {1,...,9}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
 \draw[darkblue,thick] (-0.5,-0.5) rectangle (8.5,8.5);
  \node at (4.3,4)  {\Large $C_{2,9}^\partial$};
 \end{scope}

%\node at (3.3,3) {\Large $C_{2,1}^\partial$};
%\node at (6,13) {\huge $\text{\textbf{B}}$};
\node at (-1.2,4.5) {\Large $\ell$};
\draw [<->,darkred,thick,line width=0.6mm](-0.5,0.5) -- (-0.5,9.5) ;
\draw [<->,darkred,thick,line width=0.4mm](17.5,14.5) -- (18.5,14.5) ;
\node at (18,15.5) {\large $k$};
\draw [<->,darkred,thick,line width=0.4mm](16.5,13.5) -- (17.5,13.5) ;
\node at (17,14.5) {\large $c$};
\node at (13.5,29.5) {\Large $\Lambda_{13} \subset \mathbb{Z}^2$};

  \begin{scope}[xshift=32cm]
 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);

  \begin{scope}[xshift=2cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick,dashed] (-0.5,-0.5) rectangle (6.5,6.5);
  \fill[darkblue!70!cyan!70!lightblue] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,5}{
\foreach \m in {1,...,5}{
\shade[shading=ball, ball color=cyan!50!white] (\n,\m) circle (0.2);
}
 }   
 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.3,0.1) {\large $C_{2}$};
 \node at (3,3) {\large $\mathring{C}_{2}$};
 \end{scope}
 \end{scope}
\node at (30.5,1) {\Large $\Lambda_{13} $};
\node at (63.4,13.5) {\Large $2 L +1$};
\draw [<->,darkred,thick,line width=0.6mm](60.5,0.5) -- (60.5,27.5) ;

\end{tikzpicture}

 \caption{Splitting of $C^D$ for $D=2$ as described in the text. On the left side, $\Lambda_{27}$ has been split into $9$ $2$-cells of side $9$, where, in the middle cell, $C_{2,5}$ and $\mathring{C}_{2,5}$ are explicitly represented. On the right side, $C_2$ is the union of the light blue, dashed regions, and $\mathring{C}_2$ is the union of the dark blue regions. }
  \label{fig:covering}
  \end{center}
\end{figure}


\end{document}

==> arXiv/images/covering3.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle

\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]


 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);


 
 
 



 \fill[darkpurple!40!lightpink!60!white] (0.5,0.5) rectangle (27.5,27.5);
  \foreach \n in {1,...,27}{
\foreach \m in {1,...,27}{
\shade[shading=ball, ball color=darkpurple!60!lightpink!80!white] (\n,\m) circle (0.2);
}
 }



  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);

  \begin{scope}[xshift=2cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
\draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]
 \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \draw[darkblue] (0.5,0.5) rectangle (5.5,5.5);
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=1cm,yshift=3cm]


     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);

  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
  \node at (1,-1.2) {\large ${C}_{0,1}$};
 \end{scope}
 
    \begin{scope}[xshift=1cm,yshift=12cm]

     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);

  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
 \node at (1,-2.2) {\large ${C}_{0,2}$};
 \end{scope}

   \begin{scope}[xshift=1cm,yshift=21cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
  \node at (1,-2.2) {\large ${C}_{0,3}$};
  \node at (1,5.5) {\large ${C}_{0,4}$};
 \end{scope}




   \begin{scope}[xshift=3cm,yshift=1cm]
     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);
  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=8cm]


     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=17cm]


     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
 \end{scope}

 \begin{scope}[xshift=3cm,yshift=26cm]


     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);
  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
 
 
    \begin{scope}[xshift=8cm,yshift=3cm]


     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);

  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
  \node at (1,-1.2) {\large ${C}_{0,5}$};
 \end{scope}
 
    \begin{scope}[xshift=8cm,yshift=12cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
    \node at (1,-2.2) {\large ${C}_{0,6}$};
 \end{scope}

   \begin{scope}[xshift=8cm,yshift=21cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
   \node at (1,-2.2) {\large ${C}_{0,7}$};
    \node at (1,5.5) {\large ${C}_{0,8}$};
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=12cm,yshift=1cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=8cm]


     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);
  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=17cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
  
 \end{scope}

 \begin{scope}[xshift=12cm,yshift=26cm]
     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
     \begin{scope}[xshift=17cm,yshift=3cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
    \node at (1,-1.2) {\large ${C}_{0,9}$};
 \end{scope}
 
    \begin{scope}[xshift=17cm,yshift=12cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
   \node at (1,-2.2) {\large ${C}_{0,10}$};
 \end{scope}

   \begin{scope}[xshift=17cm,yshift=21cm]
     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (3.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (3.5,2.5);
  \node at (1,-2.2) {\large ${C}_{0,11}$};
  \node at (1,5.5) {\large ${C}_{0,12}$};
 \end{scope}
 
 
 
   \begin{scope}[xshift=21cm,yshift=1cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);
  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=8cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);
  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=17cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,3.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,3.5);
 \end{scope}

 \begin{scope}[xshift=21cm,yshift=26cm]

     \fill[midgreen!30!darkgreen!30!white] (1.5,-0.5) rectangle (2.5,1.5);

  \draw[darkgreen,thick,dashed] (1.5,-0.5) rectangle (2.5,1.5);
 \end{scope}
 
 
 
   
   \begin{scope}[xshift=26cm,yshift=3cm]

     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
  \node at (0,-1.2) {\large ${C}_{0,13}$};
 \end{scope}
 
    \begin{scope}[xshift=26cm,yshift=12cm]

     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
   \node at (0,-2.2) {\large ${C}_{0,14}$};
 \end{scope}

   \begin{scope}[xshift=26cm,yshift=21cm]

     \fill[midgreen!30!darkgreen!30!white] (-0.5,1.5) rectangle (1.5,2.5);
  \draw[darkgreen,thick,dashed] (-0.5,1.5) rectangle (1.5,2.5);
  \node at (0,-2.2) {\large ${C}_{0,15}$};
    \node at (0,5.5) {\large ${C}_{0,16}$};
 \end{scope}










\end{tikzpicture}

 \caption{For $\Lambda_{27}$, construction of $C_1^\partial$, contained in $C^1 = \Lambda_{27} \setminus \mathring{C}_1 $. On the left side, $C_1^\partial$ has been split into several fattened $1$-cells of side $4$, and $2$, respectively; we represent explicitly, $C_{1,9}$, $\mathring{C}_{1,9}$ and $C_{1,23}$, $\mathring{C}_{1,23}$. On the right side, $C_1^\partial$ is the union of the light green, dashed regions, $C_1$ is that of the medium green ones, and $\mathring{C}_1$ is the union of the dark green regions. }
  \label{fig:covering2}
  \end{center}
\end{figure}




\end{document}

==> arXiv/images/covering4.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle

\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]


 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);




 \fill[white,opacity=0.5] (0.5,0.5) rectangle (27.5,27.5);
  \foreach \n in {1,...,27}{
\foreach \m in {1,...,27}{
\shade[shading=ball, ball color=darkpurple!60!lightpink!80!white] (\n,\m) circle (0.2);
}
 }

 \begin{scope}[xshift=2cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
   \node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}



   \begin{scope}[xshift=1cm,yshift=3cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=1cm,yshift=12cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

   \begin{scope}[xshift=1cm,yshift=21cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}


   \begin{scope}[xshift=3cm,yshift=1cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=8cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=17cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);

 \end{scope}

 \begin{scope}[xshift=3cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
 
 
    \begin{scope}[xshift=8cm,yshift=3cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=8cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

   
 \end{scope}

   \begin{scope}[xshift=8cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=12cm,yshift=1cm]


   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=8cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=17cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);

 \end{scope}

 \begin{scope}[xshift=12cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
     \begin{scope}[xshift=17cm,yshift=3cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=17cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 \end{scope}

   \begin{scope}[xshift=17cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 \end{scope}
 
 
 
 
 
 
   \begin{scope}[xshift=21cm,yshift=1cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=8cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=17cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
 \end{scope}

 \begin{scope}[xshift=21cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
 
 
   
   \begin{scope}[xshift=26cm,yshift=3cm]


   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=26cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

   \begin{scope}[xshift=26cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

 \begin{scope}[xshift=1cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\node at (0.5,5) {\large ${C}_{1}$};

\node at (0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=1cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-0.5,-3.5);
\node at (0.5,5) {\large ${C}_{1}$};

\node at (0.5,0.5) {\large ${C}_{0}$};
 \end{scope}


  \begin{scope}[xshift=1cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-0.5,-3.5);
\node at (0.5,5) {\large ${C}_{1}$};
\node at (0.5,0.5) {\large ${C}_{0}$};

 \end{scope}

 \begin{scope}[xshift=1cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-0.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\node at (0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

 \begin{scope}[xshift=10cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,0.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,0.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=10cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=10cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=10cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-0.5) rectangle (-2.5,-2.5);
\draw[darkpurple,thick] (-2.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-2.5,-4.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-4.5,-2.5);
\draw[darkpurple,thick] (-4.5,-2.5) rectangle (-4.5,-0.5);
\node at (-5,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

 \begin{scope}[xshift=19cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,0.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,0.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=19cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=19cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=19cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-0.5) rectangle (-2.5,-2.5);
\draw[darkpurple,thick] (-2.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-2.5,-4.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-4.5,-2.5);
\draw[darkpurple,thick] (-4.5,-2.5) rectangle (-4.5,-0.5);
\node at (-5,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 


  \begin{scope}[xshift=27cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,0.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,0.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,0.5) rectangle (-3.5,2.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=27cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-3.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (0.5,-3.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}


  \begin{scope}[xshift=27cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-3.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (0.5,-3.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=27cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-0.5) rectangle (-1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-0.5) rectangle (-3.5,-2.5);
\draw[darkpurple,thick] (0.5,-4.5) rectangle (-1.5,-4.5);
\draw[darkpurple,thick] (-1.5,-2.5) rectangle (-1.5,-4.5);
\draw[darkpurple,thick] (-1.5,-2.5) rectangle (-3.5,-2.5);
\draw[darkpurple,thick] (-3.5,-0.5) rectangle (-3.5,-2.5);
\node at (-4,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

\end{tikzpicture}

 \caption{For $\Lambda_{27}$, construction of $C_1^\partial$, contained in $C^1 = \Lambda_{27} \setminus \mathring{C}_1 $. On the left side, $C_1^\partial$ has been split into several fattened $1$-cells of side $4$, and $2$, respectively; we represent explicitly, $C_{1,9}$, $\mathring{C}_{1,9}$ and $C_{1,23}$, $\mathring{C}_{1,23}$. On the right side, $C_1^\partial$ is the union of the light green, dashed regions, $C_1$ is that of the medium green ones, and $\mathring{C}_1$ is the union of the dark green regions. }
  \label{fig:covering2}
  \end{center}
\end{figure}




\end{document}

==> arXiv/images/covering5.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle


\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]

 \fill[darkblue!30!cyan!40!lightblue!70!white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball,  ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);

  \begin{scope}[xshift=2cm,yshift=2cm]
  
  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};

  \node at (7.5,7.5) {\large \textbf{Z}};
 \end{scope}

 
  \begin{scope}[xshift=11cm,yshift=2cm]
  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};

   \node at (7.5,7.5) {\large \textbf{Z}};
 
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]

  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};

   
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]

   \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};

   \node at (7.5,7.5) {\large \textbf{Z}};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]

  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};

   \node at (7.5,7.5) {\large \textbf{Z}};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]

   \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]

   \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]
  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]
  \fill[white] (0.5,0.5) rectangle (5.5,5.5);
 \fill[purple!60!red,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=purple!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkred,thick] (-0.5,-0.5) rectangle (6.5,6.5);

 \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
 \node at (0.15,0.1) {\large \textbf{Y} };
 \node at (3,3) {\large \textbf{X}};
 \end{scope}


\end{tikzpicture}

 \caption{Splitting of $C^D$ for $D=2$ as described in the text. On the left side, $\Lambda_{27}$ has been split into $9$ $2$-cells of side $9$, where, in the middle cell, $C_{2,5}$ and $\mathring{C}_{2,5}$ are explicitly represented. On the right side, $C_2$ is the union of the light blue, dashed regions, and $\mathring{C}_2$ is the union of the dark blue regions. }
  \label{fig:covering}
  \end{center}
\end{figure}


\end{document}

==> arXiv/images/covering6.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{prl_definitions}
\usepackage{bbm}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle

\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[scale=0.25]


 \fill[white] (-0.5,-0.5) rectangle (28.5,28.5);
  \foreach \n in {1,...,29}{
\foreach \m in {1,...,29}{
\shade[shading=ball, ball color=lightblue!10!white] (\n-1,\m-1) circle (0.2);
}
 }

  \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);




 \fill[white,opacity=0.5] (0.5,0.5) rectangle (27.5,27.5);
  \foreach \n in {1,...,27}{
\foreach \m in {1,...,27}{
\shade[shading=ball, ball color=darkpurple!60!lightpink!80!white] (\n,\m) circle (0.2);
}
 }

 \begin{scope}[xshift=2cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (0.5,0.5) rectangle (5.5,5.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (0.5,0.5) rectangle (5.5,5.5);
   \node at (3,3) {\large $W_{a}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=2cm]
 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=20cm,yshift=2cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=2cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}

  \begin{scope}[xshift=11cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=11cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=2cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=11cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}
  \begin{scope}[xshift=20cm,yshift=20cm]

 \fill[darkblue!30!cyan!40!lightblue,opacity=0.5] (-0.5,-0.5) rectangle (6.5,6.5);
  \foreach \n in {1,...,7}{
\foreach \m in {1,...,7}{
\shade[shading=ball, ball color=cyan!50!white] (\n-1,\m-1) circle (0.2);
}
 }
  \draw[darkblue,thick] (-0.5,-0.5) rectangle (6.5,6.5);
\node at (3,3) {\large ${C}_{2}$};
 \end{scope}



   \begin{scope}[xshift=1cm,yshift=3cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=1cm,yshift=12cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

   \begin{scope}[xshift=1cm,yshift=21cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}


   \begin{scope}[xshift=3cm,yshift=1cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=8cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=3cm,yshift=17cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);

 \end{scope}

 \begin{scope}[xshift=3cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
 
 
    \begin{scope}[xshift=8cm,yshift=3cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=8cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

   
 \end{scope}

   \begin{scope}[xshift=8cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 
 \end{scope}
 
 
 
 
 
   \begin{scope}[xshift=12cm,yshift=1cm]


   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=8cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);


 \end{scope}
 
    \begin{scope}[xshift=12cm,yshift=17cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);

 \end{scope}

 \begin{scope}[xshift=12cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
     \begin{scope}[xshift=17cm,yshift=3cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=17cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 \end{scope}

   \begin{scope}[xshift=17cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,4}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (3.5,3.5);
 \end{scope}
 
 
 
 
 
 
   \begin{scope}[xshift=21cm,yshift=1cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);


 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=8cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
  
 \end{scope}
 
    \begin{scope}[xshift=21cm,yshift=17cm]
   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,3.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,4}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,3.5);
 \end{scope}

 \begin{scope}[xshift=21cm,yshift=26cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (0.5,-0.5) rectangle (3.5,1.5);
  \foreach \n in {1,...,3}{
\foreach \m in {1,...,2}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n,\m-1) circle (0.2);
}
 }
  \draw[darkgreen,thick] (0.5,-0.5) rectangle (3.5,1.5);

 \end{scope}
 
 
 
   
   \begin{scope}[xshift=26cm,yshift=3cm]


   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}
 
    \begin{scope}[xshift=26cm,yshift=12cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

   \begin{scope}[xshift=26cm,yshift=21cm]

   \fill[midgreen!40!darkgreen!50!white,opacity=0.5] (-0.5,0.5) rectangle (1.5,3.5);
  \foreach \n in {1,...,2}{
\foreach \m in {1,...,3}{
\shade[shading=ball, ball color=midgreen!40!darkgreen!50!white] (\n-1,\m) circle (0.2);
}
 }
  \draw[darkgreen,thick] (-0.5,0.5) rectangle (1.5,3.5);

 \end{scope}

 \begin{scope}[xshift=1cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\node at (0.5,5) {\large ${C}_{1}$};

\node at (0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=1cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-0.5,-3.5);
\node at (0.5,5) {\large ${C}_{1}$};

\node at (0.5,0.5) {\large ${C}_{0}$};
 \end{scope}


  \begin{scope}[xshift=1cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-0.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-0.5,-3.5);
\node at (0.5,5) {\large ${C}_{1}$};
\node at (0.5,0.5) {\large ${C}_{0}$};

 \end{scope}

 \begin{scope}[xshift=1cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-0.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\node at (0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

 \begin{scope}[xshift=10cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,0.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,0.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=10cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=10cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=10cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-0.5) rectangle (-2.5,-2.5);
\draw[darkpurple,thick] (-2.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-2.5,-4.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-4.5,-2.5);
\draw[darkpurple,thick] (-4.5,-2.5) rectangle (-4.5,-0.5);
\node at (-5,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

 \begin{scope}[xshift=19cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,0.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,0.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,0.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,0.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,0.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=19cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=19cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-3.5) rectangle (1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-1.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (-2.5,4.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (1.5,4.5);
\draw[darkpurple,thick] (1.5,2.5) rectangle (3.5,2.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (3.5,2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-1.5) rectangle (-2.5,2.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-2.5,4.5);
\draw[darkpurple,thick] (-2.5,2.5) rectangle (-4.5,2.5);
\draw[darkpurple,thick] (-4.5,2.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-4.5,-1.5);
\draw[darkpurple,thick] (-2.5,-1.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (-2.5,-3.5);
\draw[darkpurple,thick] (1.5,-3.5) rectangle (1.5,-1.5);
\draw[darkpurple,thick] (3.5,-1.5) rectangle (1.5,-1.5);
\node at (-0.5,5) {\large ${C}_{1}$};
\node at (-5,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=19cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-2.5,-0.5) rectangle (1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (1.5,-0.5) rectangle (3.5,-2.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-4.5,-0.5) rectangle (-2.5,-2.5);
\draw[darkpurple,thick] (-2.5,-4.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (1.5,-4.5);
\draw[darkpurple,thick] (1.5,-2.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (3.5,-0.5) rectangle (3.5,-2.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-2.5,-4.5);
\draw[darkpurple,thick] (-2.5,-2.5) rectangle (-4.5,-2.5);
\draw[darkpurple,thick] (-4.5,-2.5) rectangle (-4.5,-0.5);
\node at (-5,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 


  \begin{scope}[xshift=27cm,yshift=0cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,0.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,0.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,0.5) rectangle (-3.5,2.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,1.5) {\large ${C}_{1}$};
\node at (-0.5,1.5) {\large ${C}_{0}$};
 \end{scope}

  \begin{scope}[xshift=27cm,yshift=9cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-3.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (0.5,-3.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}


  \begin{scope}[xshift=27cm,yshift=18cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-3.5) rectangle (-1.5,4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (0.5,4.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-1.5,4.5);
\draw[darkpurple,thick] (-1.5,2.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-3.5,2.5);
\draw[darkpurple,thick] (-3.5,-1.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (-1.5,-1.5);
\draw[darkpurple,thick] (-1.5,-3.5) rectangle (0.5,-3.5);
\node at (0,5) {\large ${C}_{1}$};
\node at (-4,0.5) {\large ${C}_{1}$};
\node at (-0.5,0.5) {\large ${C}_{0}$};
 \end{scope}

 \begin{scope}[xshift=27cm,yshift=28cm]
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (0.5,-0.5) rectangle (-1.5,-4.5);
\fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-1.5,-0.5) rectangle (-3.5,-2.5);
\draw[darkpurple,thick] (0.5,-4.5) rectangle (-1.5,-4.5);
\draw[darkpurple,thick] (-1.5,-2.5) rectangle (-1.5,-4.5);
\draw[darkpurple,thick] (-1.5,-2.5) rectangle (-3.5,-2.5);
\draw[darkpurple,thick] (-3.5,-0.5) rectangle (-3.5,-2.5);
\node at (-4,-1.5) {\large ${C}_{1}$};
\node at (-0.5,-1.5) {\large ${C}_{0}$};
 \end{scope} 

\end{tikzpicture}

 \caption{For $\Lambda_{27}$, construction of $C_1^\partial$, contained in $C^1 = \Lambda_{27} \setminus \mathring{C}_1 $. On the left side, $C_1^\partial$ has been split into several fattened $1$-cells of side $4$, and $2$, respectively; we represent explicitly, $C_{1,9}$, $\mathring{C}_{1,9}$ and $C_{1,23}$, $\mathring{C}_{1,23}$. On the right side, $C_1^\partial$ is the union of the light green, dashed regions, $C_1$ is that of the medium green ones, and $\mathring{C}_1$ is the union of the dark green regions. }
  \label{fig:covering2}
  \end{center}
\end{figure}




\end{document}

==> arXiv/images/testing.tex <==
\documentclass[%
 onecolumn
 reprint,
%superscriptaddress,
%groupedaddress,
%unsortedaddress,
%runinaddress,
%frontmatterverbose, 
%preprint,
%preprintnumbers,
%nofootinbib,
%nobibnotes,
%bibnotes,
 amsmath,amssymb,
 aps,
%pra,
%prb,
%rmp,
%prstab,
%prstper,
%floatfix,
]{revtex4-2}
\usepackage{cancel}
\usepackage{MnSymbol}
\usepackage{stmaryrd}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{amsthm}
\usepackage{final_definitions}
\usepackage{bbm}
\usepackage{ifthen}
\usepackage{cleveref}

\newcommand{\jk}[1]{\textcolor{cyan}{JK:~#1}}
\newcommand{\ac}[1]{\textcolor{blue}{AC:~#1}}
\newcommand{\pg}[1]{\textcolor{darkred}{PG:~#1}}

\begin{document}


\maketitle

\newcommand{\boxElement}[7]{
    % #1 = x (lower left)
    % #2 = y (lower left)
    % #3 = w
    % #4 = h
    % #5 = color
    % #6 = title
    % #7 = content
    % Draw a rectangle with rounded corners
    \draw[#5, rounded corners=10pt, thick] (#1,#2) rectangle (#1 + #3,#2 + #4);
    
    % Add the title over the upper left corner
    \node[fill=white, anchor=south west, inner sep=2pt] at (#1 + 0.25,#2 + #4 - 0.25) {\textcolor{#5}{\textbf{#6}}};

    \node[anchor=north west, text width={#3cm - 0.5cm}, align=left] at (#1 + 0.25, #2 + #4 - 0.25) {#7\hfill~};
    
}


\begin{figure}
    \centering
    \begin{tikzpicture}
        \boxElement{0}{0}{4.5}{5}{darkred}{Local gap}{Definition ...};
        \boxElement{0}{0}{4.5}{4}{darkred}{Exponential local gap}{Examples ABC};
        \boxElement{0}{0}{4.5}{2}{darkred}{Polynomial local gap}{Examples ABC};

        \boxElement{11.5}{8}{4.5}{3}{darkred}{MCMI}{Definition...};
        \boxElement{11.5}{8}{4.5}{2}{darkred}{MCMI-decay}{Definition...};

        \boxElement{6}{-3}{4.5}{2}{darkgreen}{$W_1$-decay}{};
        \boxElement{11.5}{-3}{4.5}{2}{darkgreen}{Rapid mixing}{};

        \boxElement{6}{5}{4.5}{2}{midyellow}{Covering}{};
        \boxElement{11.5}{5}{4.5}{2}{midyellow}{weak AT}{};
        
        \boxElement{6}{2.5}{4.5}{2}{midyellow}{TC-inequality}{};
        \boxElement{11.5}{2.5}{4.5}{2}{midyellow}{weak MLSI}{};
        
    \end{tikzpicture}
\end{figure}

\begin{figure}[h]
\begin{center}
    \begin{tikzpicture}[scale=0.25]
        \begin{scope}
            % Fill the background rectangle
            \fill [lightblue!25!white] (-0.5,-0.5) rectangle (28.5,28.5);
        
            % Loop to create outer squares
            \foreach \x/\y/\i in {1/1/1, 1/10/2, 1/19/3, 10/1/4, 10/19/6, 19/1/7, 19/10/8, 19/19/9} {
                \drawInitialSquare{\x}{\y}{\i}{};
            }
        
            % Draw the central square with additional inner structure
            \drawInitialSquare{10}{10}{5}{
                % Inner nested squares
                \fill[darkblue!40!cyan!40!lightblue] (0.5,0.5) rectangle (7.5,7.5);
        
                \fill[darkblue!70!cyan!70!lightblue] (1.5,1.5) rectangle (6.5,6.5);
        
                % Labels for inner structures
                \node at (0.6,0.4) {\large $C_{2,5}^\partial$};
                \node at (1.6,7.1) {\large $C_{2,5}$};
                \node at (4,4) {\large \textcolor{white}{$\mathring{C}_{2,5}$}};
            };
            % Axis labels and arrows
            \node at (-1.2,4.5) {\Large $\ell$};
            \draw [<->, darkred, thick, line width=0.6mm] (-0.5,0.5) -- (-0.5,9.5);
        
            % Additional distance markers
            \draw [<->, darkred, thick, line width=0.4mm] (17.5,14.5) -- (18.5,14.5);
            \node at (18,15.5) {\large $k$};
            \draw [<->, darkred, thick, line width=0.4mm] (16.5,13.5) -- (17.5,13.5);
            \node at (17,14.5) {\large $c$};
        
            % Main label at the top
            \node at (13.5,29.5) {\Large $\Lambda_L \subset \mathbb{Z}^2$};
            \draw[darkblue,thick] (0.5,0.5) rectangle (27.5,27.5);
        \end{scope}
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % second picture
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[xshift=32cm]
            \fill[lightblue!25!white] (-0.5,-0.5) rectangle (28.5,28.5);
            \foreach \x/\ox/\ow in {1.5/-1/0, 10.5/0/0, 19.5/0/1} {
                \foreach \y/\oy/\oh in {1.5/-1/0, 10.5/0/0, 19.5/0/1} {
                    \drawCtwoRectangleColor{\x}{\y}{7}{7}{\ox}{\oy}{\ow}{\oh}{darkblue!30!cyan!70!lightblue};
                    \drawCtwoRectangleDB{\x+1}{\y+1}{5}{5}{2*\ox}{2*\oy}{2*\ow}{2*\oh}{\textcolor{white}{$\mathring{C}_2$}};
                }
            }
            \foreach \x in {8, 14, 20} {
                \foreach \y in {8, 14, 20} {
                    % Convert floating-point to dimension and compare
                    \pgfmathsetmacro{\xcomp}{\x}
                    \pgfmathsetmacro{\ycomp}{\y}
                    \ifdim\xcomp pt=14pt
                        \ifdim\ycomp pt=14pt
                            % Both \x and \y are 14.5
                        \else
                            \node[anchor=center] at (\x, \y) {\footnotesize $C_2$};
                        \fi
                    \else
                        \node[anchor=center] at (\x, \y) {\footnotesize $C_2$};
                    \fi
                }
            }
            \node at (0,0) {\Large $\Lambda_L$};
            \node[rotate=270] at (29.5,13.5) {\Large $2L + 1$};
            \draw [<->,darkred,thick,line width=0.6mm](28.5,0.5) -- (28.5,27.5);
            \draw[darkblue, thick] (0.5, 0.5) rectangle (27.5, 27.5);
        \end{scope}
    \end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.25]
        \begin{scope}
            % Fill the background rectangle
            \fill [midgreen!25!white] (-0.5,-0.5) rectangle (28.5,28.5);

            % Loop to create the columns
            \foreach \x/\w in {0.5/7, 11.5/5, 20.5/7} {
                \drawConeColumns{\x}{1}{\w}{midgreen!50!white}{1}
                \drawConeColumns{\x}{0}{\w}{midgreen!50!white}{1}
            }
            
            % Loop to erase cutout
            \foreach \x/\ox/\ow in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                \foreach \y/\oy/\oh in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                    \drawCtwoRectangleColor{\x}{\y}{5}{5}{\ox}{\oy}{\ow}{\oh}{white};
                }
            }

            % Loop to create the labels
            \foreach \x/\ox/\ow [count=\i from 1] in {2/-1/0, 11/0/0, 20/0/1} {
                \foreach \y/\oy/\oh [count=\j from 1] in {2/-1/0, 11/0/0, 20/0/1} {
                    \pgfmathsetmacro{\idx}{int((\j - 1) * 5 + mod(\i - 1, 2) + 1)}
                    \pgfmathsetmacro{\idy}{int((\j - 1) * 5 + 2 + mod(\i - 1, 3) + 1)}
                    \begin{scope}
                        \clip (0.5,0.5) rectangle (27.5,27.5);
                        \node at (\x + 7.5 + 2*\ow, \y + 2.5 + \oy + \oh) {$C^\partial_{1, \idx}$};
                        \node at (\x + 2.5 + \ox + \ow, \y + 7.5 + 2 * \oh) {$C^\partial_{1, \idy}$};
                    \end{scope}
                    
                }
            }
            \begin{scope}[xshift=8cm,yshift=12cm]
                \fill[midgreen!50!white] (-0.5,-0.5) rectangle (3.5,4.5);
                \fill[midgreen!50!darkgreen!60!white] (-0.5,0.5) rectangle (3.5,3.5);
                \fill[midgreen!30!darkgreen!70!white] (-0.5,1.5) rectangle (3.5,2.5);
                
                \node at (-1.7,0.2) {$C_{1,6}^\partial$};
                \node at (4.8,1) {$C_{1,6}$};
                \node at (-1.7,2.4) {$\mathring{C}_{1,6}$};
                
                \draw [<->,darkred,thick,line width=0.4mm](0.5,2.5) -- (0.5,3.5) ;
                \node at (1.5,3) {$c$};
                \draw [<->,darkred,thick,line width=0.4mm](1.5,3.5) -- (1.5,4.5) ;
                \node at (2.5,4) {$k$};
            \end{scope}
            
            \draw[darkgreen,thick] (0.5,0.5) rectangle (27.5,27.5);
        \end{scope}
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % second picture
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \begin{scope}[xshift=32cm]
            \fill [midgreen!10!white] (-0.5,-0.5) rectangle (28.5,28.5);

            % Loop to draw the outer parts
            \foreach \x/\w/\ox/\ow in {0.5/7/0/-1, 11.5/5/1/-1, 20.5/7/1/0} {
                \drawConeColumns{\x}{0}{\w}{midgreen!30!white}{1};
                \drawConeColumns{\x}{1}{\w}{midgreen!30!white}{1};
            }
            % Loop to draw the middle parts
            \foreach \x/\w/\ox/\ow in {0.5/6/0/-1, 12.5/3/1/-1, 21.5/6/1/0} {
                \drawConeColumns{\x}{0}{\w}{midgreen!40!darkgreen!50!white}{1};
                \drawConeColumns{\x}{1}{\w}{midgreen!40!darkgreen!50!white}{1};
            }
            %Loop to draw the inner parts
            \foreach \x/\w/\ox/\ow in {0.5/5/0/-1, 13.5/1/1/-1, 22.5/5/1/0} {
                \drawConeColumns{\x}{0}{\w}{midgreen!30!darkgreen!70!white}{1};
                \drawConeColumns{\x}{1}{\w}{midgreen!30!darkgreen!70!white}{1};
            }
            
            % Loop to erase cutout
            \foreach \x/\ox/\ow in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                \foreach \y/\oy/\oh in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                    \drawCtwoRectangleColor{\x}{\y}{5}{5}{\ox}{\oy}{\ow}{\oh}{white};
                }
            }
            
            \node at (3.3,18.5) {\textcolor{black}{$\mathring{C}_1$}};
            \node at (14,9.5) {\tiny \textcolor{black}{$\mathring{C}_1$}};
            \node at (14,18.5) {\large\textcolor{black}{${C}_1$}};
            \node at (18.5,5.5) {\small \textcolor{black}{${C}_1$}};
            \draw[darkgreen,thick] (0.5,0.5) rectangle (27.5,27.5);

        \end{scope}
    \end{tikzpicture}
\end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.25]
        \fill[darkpurple!40!lightpink!60!white, opacity=0.4] (-0.5,-0.5) rectangle (28.5,28.5);
        \fill[darkpurple!50!lightpink!60!white] (0.5,0.5) rectangle (27.5,27.5);
        
        % Loops to erase cutout
        \foreach \x/\w/\ox/\ow in {0.5/5/0/-1, 13.5/1/1/-1, 22.5/5/1/0} {
                \drawConeColumns{\x}{0}{\w}{white}{1};
                \drawConeColumns{\x}{1}{\w}{white}{1};
        }
        \foreach \x/\ox/\ow in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
            \foreach \y/\oy/\oh in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                \drawCtwoRectangleColor{\x}{\y}{5}{5}{\ox}{\oy}{\ow}{\oh}{white};
            }
        }
        \node at (9.5, 9.5) {$C_{0,1}$};
        \node at (18.5, 9.5) {$C_{0,2}$};
        \node at (18.5, 18.5) {$C_{0,3}$};
        \node at (9.5, 18.5) {$C_{0,4}$};
        
        \draw[darkpurple,thick] (0.5,0.5) rectangle (27.5,27.5);

        \begin{scope}[xshift=32cm]
            % Draw C_0
            \fill[darkpurple!40!lightpink!60!white,opacity=0.4] (-0.5,-0.5) rectangle (28.5,28.5);

            % Loops to erase complement of C_0 without complement of C_1
            \foreach \x/\w/\ox/\ow in {0.5/5/0/-1, 13.5/1/1/-1, 22.5/5/1/0} {
                    \drawConeColumns{\x}{0}{\w}{white}{1};
                    \drawConeColumns{\x}{1}{\w}{white}{1};
            }

            % Draw C_1
            \foreach \x/\w/\ox/\ow in {0.5/6/0/-1, 12.5/3/1/-1, 21.5/6/1/0} {
                \drawConeColumns{\x}{0}{\w}{midgreen!40!darkgreen!50!white}{0.7};
                \drawConeColumns{\x}{1}{\w}{midgreen!40!darkgreen!50!white}{0.7};
            }

            % Loop to erase complement of C_1
            \foreach \x/\ox/\ow in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                \foreach \y/\oy/\oh in {2.5/-2/0, 11.5/0/0, 20.5/0/2} {
                    \drawCtwoRectangleColor{\x}{\y}{5}{5}{\ox}{\oy}{\ow}{\oh}{white};
                }
            }
            
            % Loop to create C_2
            \foreach \x/\ox/\ow in {1.5/-1/0, 10.5/0/0, 19.5/0/1} {
                \foreach \y/\oy/\oh in {1.5/-1/0, 10.5/0/0, 19.5/0/1} {
                    \drawCtwoRectangleLBO{\x}{\y}{7}{7}{\ox}{\oy}{\ow}{\oh}{\textcolor{white}{$C_2$}};
                }
            }

            % Loop to create C_1 labels
            \foreach \x/\w/\ox/\ow in {0.5/7/0/-1, 11.5/5/1/-1, 20.5/7/1/0} {
                \node[anchor=center] at (9.5, {\x + \ox + (\w + \ow)/2 - 0.3}) {$C_1$};
                \node[anchor=center] at (18.5, {\x + \ox + (\w + \ow)/2 - 0.3}) {$C_1$};
                \node[anchor=center] at ({\x + \ox + (\w + \ow)/2 - 0.3}, 9.5) {$C_1$};
                \node[anchor=center] at ({\x + \ox + (\w + \ow)/2 - 0.3}, 18.5) {$C_1$};
            }
            \foreach \x/\ox/\ow in {0.5/-2/0, 14/0/0, 27.5/0/2} {
                \foreach \y/\oy/\oh  in {0.5/-2/0, 14/0/0, 27.5/0/2} {
                    \begin{scope}
                        \clip (0.5,0.5) rectangle (27.5,27.5);
                        
                        
                    \end{scope}
                    
                }
            }
            
        
            % Draw C_0 labels
            \node at (9.5, 9.5) {$C_{0}$};
            \node at (18.5, 9.5) {$C_{0}$};
            \node at (18.5, 18.5) {$C_{0}$};
            \node at (9.5, 18.5) {$C_{0}$};

            \draw[darkpurple, thick] (0.5, 0.5) rectangle (27.5, 27.5);
        \end{scope}
        
    \end{tikzpicture}
\end{figure}


\end{document}
